Chemical abundance analysis of the Open Clusters Cr110, NGC2099 (M37), NGC2420, NGC7789 and M67 (NGC2682)

(Abridged) The present number of Galactic Open Clusters that have high-resolution abundance determinations, not only of [Fe/H], but also of other key elements, is largely insufficient to enable a clear modeling of the Galactic Disk chemical evolution. We obtained high-resolution (R~30000), high quality (S/N~50-100 per pixel), echelle spectra with FOCES, at Calar Alto, for 3 red clump stars in each of five Open Clusters. We used the classical Equivalent Width analysis method to obtain accurate abundances of 16 elements. We also derived the oxygen abundance through spectral synthesis of the 6300A forbidden line. Three of the clusters were never studied previously with high-resolution: we found [Fe/H]=+0.03 +/- 0.02 dex for Cr110; [Fe/H]=+0.01 +/- 0.05 dex for NGC2099 (M37) and [Fe/H]=-0.05 +/- 0.03 dex for NGC2420. For the remaining clusters, we find: [Fe/H]=+0.05 +/- 0.02 dex for M67 and [Fe/H]=+0.04 +/- 0.07 dex for NGC7789. We provide the first high-resolution based velocity estimate for Cr110, V=41.0 +/- 3.8 km/s. All our programme stars show abundance patterns typical of open clusters. Also, no significant sign of (anti-)correlations is found. We then compile high-resolution data of 57 clusters from the literature and we find a gradient of [Fe/H] with Galactocentric Radius of -0.06 +/- 0.02 dex/kpc, in agreement with past work. A change of slope is seen outside RGC=12 kpc and [alpha/Fe] shows a tendency of increasing with RGC. We also confirm the absence of a significant Age-Metallicity relation.

==> (inline-ps-0) <==
userdict begin /bop-hook{gsave 335 800 translate
-45 rotate /Times-Roman findfont 57 scalefont setfont
50 0 moveto 0.88 setgray (... DRAFT ...) show
/Times-Roman findfont 27 scalefont setfont +120 +55 moveto (\today)
show grestore}def end
